MINAR: Mechanistic Interpretability for Neural Algorithmic Reasoning

The recent field of neural algorithmic reasoning (NAR) studies the ability of graph neural networks (GNNs) to emulate classical algorithms like Bellman-Ford, a phenomenon known as algorithmic alignment. At the same time, recent advances in large language models (LLMs) have spawned the study of mechanistic interpretability, which aims to identify granular model components like circuits that perform specific computations. In this work, we introduce Mechanistic Interpretability for Neural Algorithmic Reasoning (MINAR), an efficient circuit discovery toolbox that adapts attribution patching methods from mechanistic interpretability to the GNN setting. We show through two case studies that MINAR recovers faithful neuron-level circuits from GNNs trained on algorithmic tasks. Our study sheds new light on the process of circuit formation and pruning during training, as well as giving new insight into how GNNs trained to perform multiple tasks in parallel reuse circuit components for related tasks. Our code is available at https://github.com/pnnl/MINAR.

==> images/bellman-ford/clean_corrupted_data.tex <==
\begin{tikzpicture}[main node/.style={draw=black,thick,circle,fill=cyan!20!white,minimum size=20pt},
corr node/.style={draw=black,thick,circle,fill=orange!20!white,minimum size=20pt}]
        
        \node[color=cyan!60!black,anchor=west] at (-1.25,1.25) {\textbf{Clean:}};
        \node[main node] (s) at (0,0) {$s$};
        \node[main node] (v1) at (1.5,0) {$v_1$};
        \node[main node] (v2) at (3,0) {$v_2$};
        \node[main node] (v3) at (4.5,0) {$v_3$};
        \node[main node] (v4) at (6,0) {$v_4$};

         \path[draw,thick]
            (s) edge node[above=0pt] (sv1) {$w_{s,1}$} (v1)
            (v1) edge node[above=0pt] (v1v2) {$w_{1,2}$} (v2)
            (v2) edge node[above=0pt] (v2v3) {$w_{2,3}$} (v3)
            (v3) edge node[above=0pt] (v3v4) {$w_{3,4}$} (v4);

        \node[above=5pt of s] (clean) {$0$};
        \node[above=5pt of v1] {$B$};
        \node[above=5pt of v2] {$B$};
        \node[above=5pt of v3] {$B$};
        \node[above=5pt of v4] {$B$};
        \node at (-.75,.75cm+2pt) {$x^{\text{SP}}=$};

        \node[color=orange,anchor=west] at (-1.25,-.9) {\textbf{Corrupted:}};
        \node[corr node] (s') at (0,-2.25) {$s$};
        \node[corr node] (v1') at (1.5,-2.25) {$v_1$};
        \node[corr node] (v2') at (3,-2.25) {$v_2$};
        \node[corr node] (v3') at (4.5,-2.25) {$v_3$};
        \node[corr node] (v4') at (6,-2.25) {$v_4$};

         \path[draw,thick]
            (s') edge node[above=0pt] (sv1') {$0$} (v1')
            (v1') edge node[above=0pt] (v1v2') {$0$} (v2')
            (v2') edge node[above=0pt] (v2v3') {$0$} (v3')
            (v3') edge node[above=0pt] (v3v4') {$0$} (v4');

        \node[above=5pt of s'] (corr) {$B$};
        \node[above=5pt of v1'] {$0$};
        \node[above=5pt of v2'] {$0$};
        \node[above=5pt of v3'] {$0$};
        \node[above=5pt of v4'] {$0$};
        \node at (-.75,-1.5cm+3pt) {${x^{\text{SP}}}'=$};

    \end{tikzpicture}
